Think Fast, Plan Selectively: Adaptive Deliberation for Efficient Data-Driven MPC

Data-driven model predictive control (MPC) combines learned world models with online trajectory optimization, achieving strong performance in continuous control. However, the per-step cost of sampling and evaluating hundreds of candidate trajectories restricts deployment to control frequencies well below what real-time robotics demands. Motivated by the dual-process theory of human cognition, which distinguishes between fast, intuitive processing (System 1) and slower, deliberative reasoning (System 2), we ask whether every decision requires the same degree of computational deliberation. We propose Fast-TD-MPC, a lightweight framework that adaptively routes between fast policy execution and test-time planning, reserving costly deliberation for states where it is most needed. Fast-TD-MPC delivers competitive task performance across 103 continuous control tasks while achieving up to ~4x faster inference. Under external disturbances, Fast-TD-MPC selectively falls back to planning, maintaining robustness comparable to the original planner.

==> (inline-0) <==
\begin{tabular}{l r r r r}
\toprule
\textbf{Method} & \textbf{Return} & \textbf{Lat.}~{(ms)} & $\rho$~{(\%)} & \textbf{GPU}~{(MB)} \\
\midrule
DreamerV3\textsuperscript{$\dag$} & \pmci{735}{93} & \pmci{3.2}{.1} & --- & --- \\
SAC\textsuperscript{$\dag$} & \pmci{631}{108} & \pmci{2.0}{.4} & --- & --- \\
\midrule
S2-alone (TD-MPC2) & \pmci{820}{55} & \pmci{27.3}{1.1} & $100$ & \pmci{95}{0} \\
S2-alone ($N{=}64$) & \pmci{639}{100} & \pmci{26.9}{1.1} & $100$ & \pmci{69}{0} \\
S2 policy-only & \pmci{560}{105} & \pmci{1.9}{.3} & $0$ & \pmci{66}{0} \\
S1 alone & \pmci{623}{91} & \pmci{1.6}{.2} & $0$ & \pmci{68}{0} \\
\midrule
Round-robin (S2 50\%) & \pmci{813}{57} & \pmci{14.4}{.7} & $50$ & \pmci{96}{0} \\
Round-robin (S2 33\%) & \pmci{782}{66} & \pmci{10.1}{.5} & $33$ & \pmci{68}{0} \\
Round-robin (S2 20\%) & \pmci{743}{74} & \pmci{6.6}{.4} & $20$ & \pmci{96}{0} \\
Round-robin (S2 10\%) & \pmci{699}{83} & \pmci{4.0}{.3} & $10$ & \pmci{96}{0} \\
\midrule
Fast-TD-MPC (\emph{all}, $\tau_{p50}$) & \pmci{829}{55} & \pmci{19.4}{2.4} & \pmci{68}{7} & \pmci{85}{3} \\
Fast-TD-MPC (\emph{all}, $\tau_{p75}$) & \pmci{823}{55} & \pmci{12.2}{2.7} & \pmci{40}{9} & \pmci{77}{2} \\
Fast-TD-MPC (\emph{all}, $\tau_{p90}$) & \pmci{785}{58} & \pmci{6.5}{2.0} & \pmci{18}{7} & \pmci{73}{2} \\
Fast-TD-MPC (\emph{all}, $\tau_{p95}$) & \pmci{745}{74} & \pmci{3.8}{1.4} & \pmci{8}{4} & \pmci{70}{1} \\
Fast-TD-MPC (\emph{all}, $\tau_{p99}$) & \pmci{650}{92} & \pmci{1.9}{.3} & \pmci{1}{0} & \pmci{69}{0} \\
\midrule
Fast-TD-MPC (\emph{RG}, $\tau_{p25}$) & \pmci{784}{68} & \pmci{10.8}{2.3} & \pmci{35}{8} & \pmci{77}{2} \\
Fast-TD-MPC (\emph{RG}, $\tau_{p50}$) & \pmci{764}{70} & \pmci{8.1}{1.8} & \pmci{25}{7} & \pmci{74}{2} \\
Fast-TD-MPC (\emph{RG}, $\tau_{p75}$) & \pmci{744}{74} & \pmci{6.4}{1.5} & \pmci{18}{5} & \pmci{72}{2} \\
\bottomrule
\end{tabular}
\begin{tabular}{l r r r r}
\toprule
\textbf{Method} & \textbf{Succ.} & \textbf{Lat.}~{(ms)} & $\rho$~{(\%)} & \textbf{GPU}~{(MB)} \\
\midrule
DreamerV3\textsuperscript{$\dag$} & \pmci{70}{8} & \pmci{3.8}{.1} & --- & --- \\
SAC\textsuperscript{$\dag$} & \pmci{84}{7} & \pmci{2.0}{.2} & --- & --- \\
\midrule
S2-alone (TD-MPC2) & \pmci{84}{9} & \pmci{26.9}{.2} & $100$ & \pmci{95}{0} \\
S2-alone ($N{=}64$) & \pmci{85}{7} & \pmci{26.7}{.2} & $100$ & \pmci{69}{0} \\
S2 policy-only & \pmci{82}{8} & \pmci{2.7}{.2} & $0$ & \pmci{66}{0} \\
S1 alone & \pmci{87}{8} & \pmci{2.5}{.2} & $0$ & \pmci{67}{0} \\
\midrule
Round-robin (S2 50\%) & \pmci{86}{7} & \pmci{14.7}{.2} & $50$ & \pmci{96}{0} \\
Round-robin (S2 33\%) & \pmci{86}{8} & \pmci{10.7}{.2} & $33$ & \pmci{67}{0} \\
Round-robin (S2 20\%) & \pmci{85}{8} & \pmci{7.3}{.2} & $20$ & \pmci{96}{0} \\
Round-robin (S2 10\%) & \pmci{86}{8} & \pmci{4.9}{.2} & $10$ & \pmci{96}{0} \\
\midrule
Fast-TD-MPC (\emph{all}, $\tau_{p50}$) & \pmci{85}{8} & \pmci{24.8}{1.1} & \pmci{90}{4} & \pmci{95}{1} \\
Fast-TD-MPC (\emph{all}, $\tau_{p75}$) & \pmci{85}{8} & \pmci{18.7}{1.5} & \pmci{66}{6} & \pmci{92}{2} \\
Fast-TD-MPC (\emph{all}, $\tau_{p90}$) & \pmci{85}{8} & \pmci{12.2}{1.6} & \pmci{39}{6} & \pmci{90}{2} \\
Fast-TD-MPC (\emph{all}, $\tau_{p95}$) & \pmci{85}{8} & \pmci{9.8}{1.5} & \pmci{29}{6} & \pmci{88}{2} \\
Fast-TD-MPC (\emph{all}, $\tau_{p99}$) & \pmci{85}{8} & \pmci{6.2}{1.3} & \pmci{15}{5} & \pmci{85}{2} \\
\midrule
Fast-TD-MPC (\emph{RG}, $\tau_{p25}$) & \pmci{85}{8} & \pmci{12.3}{1.7} & \pmci{40}{7} & \pmci{85}{2} \\
Fast-TD-MPC (\emph{RG}, $\tau_{p50}$) & \pmci{85}{8} & \pmci{10.0}{1.5} & \pmci{30}{6} & \pmci{80}{2} \\
Fast-TD-MPC (\emph{RG}, $\tau_{p75}$) & \pmci{84}{8} & \pmci{8.6}{1.5} & \pmci{25}{6} & \pmci{79}{2} \\
\bottomrule
\end{tabular}
\begin{tabular}{l r r r r}
\toprule
\textbf{Method} & \textbf{Succ.} & \textbf{Lat.}~{(ms)} & $\rho$~{(\%)} & \textbf{GPU}~{(MB)} \\
\midrule
DreamerV3\textsuperscript{$\dag$} & \pmci{14}{17} & \pmci{4.2}{.1} & --- & --- \\
SAC\textsuperscript{$\dag$} & \pmci{38}{20} & \pmci{2.9}{.5} & --- & --- \\
\midrule
S2-alone (TD-MPC2) & \pmci{40}{20} & \pmci{35.5}{.4} & $100$ & \pmci{97}{0} \\
S2-alone ($N{=}64$) & \pmci{24}{16} & \pmci{35.4}{.4} & $100$ & \pmci{70}{0} \\
S2 policy-only & \pmci{18}{15} & \pmci{3.8}{.4} & $0$ & \pmci{67}{0} \\
S1 alone & \pmci{35}{16} & \pmci{3.6}{.3} & $0$ & \pmci{69}{0} \\
\midrule
Round-robin (S2 50\%) & \pmci{45}{21} & \pmci{19.3}{.3} & $50$ & \pmci{98}{0} \\
Round-robin (S2 33\%) & \pmci{41}{18} & \pmci{14.1}{.3} & $33$ & \pmci{68}{0} \\
Round-robin (S2 20\%) & \pmci{40}{22} & \pmci{9.8}{.3} & $20$ & \pmci{98}{0} \\
Round-robin (S2 10\%) & \pmci{40}{21} & \pmci{6.6}{.3} & $10$ & \pmci{98}{0} \\
\midrule
Fast-TD-MPC (\emph{all}, $\tau_{p50}$) & \pmci{39}{21} & \pmci{31.4}{3.6} & \pmci{88}{12} & \pmci{91}{5} \\
Fast-TD-MPC (\emph{all}, $\tau_{p75}$) & \pmci{37}{21} & \pmci{26.6}{5.8} & \pmci{72}{18} & \pmci{93}{4} \\
Fast-TD-MPC (\emph{all}, $\tau_{p90}$) & \pmci{37}{21} & \pmci{22.6}{7.6} & \pmci{60}{24} & \pmci{85}{5} \\
Fast-TD-MPC (\emph{all}, $\tau_{p95}$) & \pmci{38}{23} & \pmci{19.8}{7.6} & \pmci{51}{24} & \pmci{82}{5} \\
Fast-TD-MPC (\emph{all}, $\tau_{p99}$) & \pmci{28}{17} & \pmci{10.9}{5.8} & \pmci{23}{19} & \pmci{78}{5} \\
\midrule
Fast-TD-MPC (\emph{RG}, $\tau_{p25}$) & \pmci{39}{22} & \pmci{24.5}{4.6} & \pmci{66}{15} & \pmci{89}{5} \\
Fast-TD-MPC (\emph{RG}, $\tau_{p50}$) & \pmci{35}{21} & \pmci{20.6}{5.2} & \pmci{54}{17} & \pmci{85}{5} \\
Fast-TD-MPC (\emph{RG}, $\tau_{p75}$) & \pmci{39}{21} & \pmci{15.7}{4.7} & \pmci{39}{15} & \pmci{83}{5} \\
\bottomrule
\end{tabular}
\begin{tabular}{l r r r r}
\toprule
\textbf{Method} & \textbf{Succ.} & \textbf{Lat.}~{(ms)} & $\rho$~{(\%)} & \textbf{GPU}~{(MB)} \\
\midrule
DreamerV3\textsuperscript{$\dag$} & \pmci{34}{56} & \pmci{8.7}{.7} & --- & --- \\
SAC\textsuperscript{$\dag$} & \pmci{22}{54} & \pmci{5.8}{.7} & --- & --- \\
\midrule
S2-alone (TD-MPC2) & \pmci{65}{54} & \pmci{45.9}{4.8} & $100$ & \pmci{70}{0} \\
S2-alone ($N{=}64$) & \pmci{63}{53} & \pmci{41.5}{3.4} & $100$ & \pmci{44}{0} \\
S2 policy-only & \pmci{48}{56} & \pmci{11.1}{2.5} & $0$ & \pmci{41}{0} \\
S1 alone & \pmci{19}{39} & \pmci{10.7}{3.9} & $0$ & \pmci{42}{0} \\
\midrule
Round-robin (S2 50\%) & \pmci{60}{44} & \pmci{28.4}{5.6} & $50$ & \pmci{72}{0} \\
Round-robin (S2 33\%) & \pmci{42}{50} & \pmci{22.3}{3.8} & $33$ & \pmci{42}{0} \\
Round-robin (S2 20\%) & \pmci{38}{48} & \pmci{17.6}{3.9} & $20$ & \pmci{72}{0} \\
Round-robin (S2 10\%) & \pmci{28}{46} & \pmci{14.5}{4.7} & $10$ & \pmci{72}{0} \\
\midrule
Fast-TD-MPC (\emph{all}, $\tau_{p50}$) & \pmci{54}{55} & \pmci{33.9}{12.1} & \pmci{67}{32} & \pmci{63}{8} \\
Fast-TD-MPC (\emph{all}, $\tau_{p75}$) & \pmci{47}{54} & \pmci{23.3}{10.7} & \pmci{34}{26} & \pmci{46}{5} \\
Fast-TD-MPC (\emph{all}, $\tau_{p90}$) & \pmci{32}{42} & \pmci{16.0}{5.2} & \pmci{13}{9} & \pmci{46}{5} \\
Fast-TD-MPC (\emph{all}, $\tau_{p95}$) & \pmci{28}{46} & \pmci{14.2}{3.9} & \pmci{8}{9} & \pmci{46}{5} \\
Fast-TD-MPC (\emph{all}, $\tau_{p99}$) & \pmci{20}{39} & \pmci{11.5}{3.9} & \pmci{1}{2} & \pmci{46}{5} \\
\midrule
Fast-TD-MPC (\emph{RG}, $\tau_{p25}$) & \pmci{48}{43} & \pmci{28.5}{20.9} & \pmci{51}{65} & \pmci{58}{9} \\
Fast-TD-MPC (\emph{RG}, $\tau_{p50}$) & \pmci{43}{43} & \pmci{25.6}{18.9} & \pmci{40}{55} & \pmci{51}{8} \\
Fast-TD-MPC (\emph{RG}, $\tau_{p75}$) & \pmci{39}{51} & \pmci{20.9}{10.8} & \pmci{25}{29} & \pmci{46}{5} \\
\bottomrule
\end{tabular}
\begin{tabular}{l r r r r r r r r}
\toprule
\textbf{Task} & \multicolumn{2}{c}{S2-alone (TD-MPC2)} & \multicolumn{2}{c}{S1 alone} & \multicolumn{2}{c}{Fast-TD-MPC (all, $\tau_{p50}$)} & \multicolumn{2}{c}{Fast-TD-MPC (all, $\tau_{p90}$)} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
 & \textbf{Return} & \textbf{Lat.}~{(ms)} & \textbf{Return} & \textbf{Lat.}~{(ms)} & \textbf{Return} & \textbf{Lat.}~{(ms)} & \textbf{Return} & \textbf{Lat.}~{(ms)} \\
\midrule
Acrobot Swingup & \pmci{642}{25} & \pmci{26.2}{.8} & \pmci{523}{163} & \pmci{1.2}{.0} & \pmci{638}{87} & \pmci{9.8}{3.1} & \pmci{582}{155} & \pmci{2.6}{.9} \\
Cartpole Balance Sparse & $1000$ & \pmci{26.0}{1.7} & $1000$ & \pmci{1.3}{.0} & $1000$ & \pmci{14.8}{23.9} & $1000$ & \pmci{4.8}{5.0} \\
Cartpole Balance & \pmci{999}{1} & \pmci{25.8}{1.4} & \pmci{1000}{1} & \pmci{1.4}{.0} & \pmci{999}{1} & \pmci{21.1}{11.7} & \pmci{999}{1} & \pmci{3.4}{1.2} \\
Cartpole Swingup Sparse & \pmci{297}{1189} & \pmci{25.6}{1.3} & \pmci{284}{1216} & \pmci{1.2}{.0} & \pmci{284}{1216} & \pmci{17.3}{13.9} & \pmci{303}{1177} & \pmci{3.8}{1.1} \\
Cartpole Swingup & \pmci{661}{954} & \pmci{26.2}{1.1} & \pmci{665}{938} & \pmci{1.4}{.1} & \pmci{654}{987} & \pmci{14.4}{4.1} & \pmci{666}{934} & \pmci{3.5}{1.5} \\
Cheetah Jump & \pmci{833}{12} & \pmci{26.4}{1.1} & \pmci{779}{122} & \pmci{1.3}{.2} & \pmci{833}{6} & \pmci{12.4}{1.4} & \pmci{828}{9} & \pmci{3.4}{2.2} \\
Cheetah Run Back & \pmci{854}{26} & \pmci{26.0}{2.0} & \pmci{585}{576} & \pmci{1.2}{.1} & \pmci{854}{26} & \pmci{13.8}{14.8} & \pmci{791}{254} & \pmci{3.4}{3.5} \\
Cheetah Run Backwards & \pmci{785}{230} & \pmci{25.8}{.7} & \pmci{696}{197} & \pmci{1.1}{.1} & \pmci{787}{238} & \pmci{22.0}{17.9} & \pmci{793}{239} & \pmci{2.9}{2.0} \\
Cheetah Run Front & \pmci{762}{150} & \pmci{25.5}{.4} & \pmci{582}{346} & \pmci{1.2}{.0} & \pmci{763}{152} & \pmci{16.0}{7.9} & \pmci{764}{147} & \pmci{3.1}{.4} \\
Cheetah Run & \pmci{887}{139} & \pmci{25.2}{.5} & \pmci{450}{605} & \pmci{1.1}{.0} & \pmci{886}{97} & \pmci{16.3}{19.1} & \pmci{798}{240} & \pmci{3.8}{1.6} \\
Cup Catch & \pmci{983}{1} & \pmci{25.7}{1.0} & \pmci{975}{20} & \pmci{1.3}{.0} & \pmci{980}{5} & \pmci{25.1}{.8} & \pmci{981}{3} & \pmci{13.6}{17.8} \\
Cup Spin & \pmci{849}{1} & \pmci{25.6}{.4} & \pmci{849}{1} & \pmci{1.4}{.0} & \pmci{849}{1} & \pmci{17.9}{2.4} & \pmci{849}{1} & \pmci{5.4}{4.6} \\
Dog Run & \pmci{823}{128} & \pmci{34.6}{1.6} & \pmci{171}{444} & \pmci{3.7}{.9} & \pmci{817}{101} & \pmci{26.7}{35.5} & \pmci{603}{282} & \pmci{11.4}{20.8} \\
Dog Stand & \pmci{966}{76} & \pmci{34.7}{1.3} & \pmci{484}{565} & \pmci{3.8}{.7} & \pmci{934}{119} & \pmci{30.3}{22.0} & \pmci{821}{543} & \pmci{8.8}{9.2} \\
Dog Trot & \pmci{943}{51} & \pmci{34.9}{.4} & \pmci{363}{447} & \pmci{3.7}{.7} & \pmci{947}{20} & \pmci{34.7}{.7} & \pmci{926}{164} & \pmci{7.9}{3.1} \\
Dog Walk & \pmci{898}{201} & \pmci{35.8}{.4} & \pmci{775}{168} & \pmci{3.5}{.5} & \pmci{893}{224} & \pmci{33.0}{13.0} & \pmci{826}{131} & \pmci{6.2}{1.9} \\
Finger Spin & \pmci{986}{2} & \pmci{25.7}{1.2} & \pmci{982}{9} & \pmci{1.1}{.0} & \pmci{988}{5} & \pmci{23.9}{7.9} & \pmci{989}{4} & \pmci{17.1}{32.5} \\
Finger Turn Easy & \pmci{930}{208} & \pmci{26.0}{.6} & \pmci{594}{710} & \pmci{1.3}{.1} & \pmci{949}{157} & \pmci{14.4}{9.7} & \pmci{849}{136} & \pmci{2.5}{2.6} \\
Finger Turn Hard & \pmci{909}{259} & \pmci{25.5}{.6} & \pmci{524}{510} & \pmci{1.3}{.1} & \pmci{942}{142} & \pmci{12.2}{9.7} & \pmci{887}{185} & \pmci{2.1}{.7} \\
Fish Swim & \pmci{700}{90} & \pmci{25.7}{.7} & \pmci{520}{298} & \pmci{1.3}{.0} & \pmci{767}{183} & \pmci{14.5}{5.7} & \pmci{545}{318} & \pmci{3.7}{1.1} \\
Hopper Hop Backwards & \pmci{825}{136} & \pmci{25.8}{1.7} & \pmci{789}{187} & \pmci{1.2}{.0} & \pmci{887}{98} & \pmci{19.9}{8.6} & \pmci{906}{131} & \pmci{2.4}{.7} \\
Hopper Hop & \pmci{490}{169} & \pmci{25.6}{.7} & \pmci{431}{381} & \pmci{1.2}{.1} & \pmci{532}{192} & \pmci{9.9}{10.0} & \pmci{505}{246} & \pmci{2.8}{1.2} \\
Hopper Stand & \pmci{863}{8} & \pmci{26.0}{1.6} & \pmci{810}{257} & \pmci{1.3}{.0} & \pmci{915}{128} & \pmci{22.4}{14.9} & \pmci{921}{130} & \pmci{2.9}{2.0} \\
Humanoid Run & \pmci{453}{974} & \pmci{33.4}{.4} & \pmci{13}{42} & \pmci{1.9}{.1} & \pmci{451}{971} & \pmci{33.7}{1.0} & \pmci{451}{971} & \pmci{33.9}{1.3} \\
Humanoid Stand & \pmci{604}{1290} & \pmci{33.9}{.8} & \pmci{37}{71} & \pmci{2.1}{.2} & \pmci{609}{1299} & \pmci{34.1}{1.7} & \pmci{535}{1147} & \pmci{15.6}{31.0} \\
Humanoid Walk & \pmci{606}{1302} & \pmci{33.7}{.2} & \pmci{40}{158} & \pmci{2.0}{.2} & \pmci{607}{1303} & \pmci{33.3}{.9} & \pmci{583}{1255} & \pmci{10.4}{14.8} \\
Pendulum Spin & \pmci{856}{4} & \pmci{25.3}{.9} & \pmci{857}{60} & \pmci{1.2}{.1} & \pmci{857}{59} & \pmci{12.6}{2.5} & \pmci{857}{59} & \pmci{3.5}{2.1} \\
Pendulum Swingup & \pmci{570}{1227} & \pmci{25.3}{.7} & \pmci{505}{1096} & \pmci{1.1}{.0} & \pmci{559}{1203} & \pmci{15.5}{15.9} & \pmci{502}{1091} & \pmci{3.9}{.6} \\
Quadruped Run & \pmci{950}{16} & \pmci{26.6}{1.8} & \pmci{950}{7} & \pmci{1.6}{.1} & \pmci{957}{8} & \pmci{25.7}{1.5} & \pmci{959}{8} & \pmci{3.6}{.3} \\
Quadruped Walk & \pmci{967}{23} & \pmci{25.9}{1.4} & \pmci{971}{18} & \pmci{1.6}{.0} & \pmci{978}{15} & \pmci{26.3}{1.2} & \pmci{979}{15} & \pmci{18.1}{12.2} \\
Reacher Easy & \pmci{981}{7} & \pmci{25.3}{.2} & \pmci{933}{128} & \pmci{1.2}{.0} & \pmci{982}{7} & \pmci{11.7}{10.1} & \pmci{982}{5} & \pmci{5.8}{9.0} \\
Reacher Hard & \pmci{978}{0} & \pmci{25.7}{1.8} & \pmci{936}{132} & \pmci{1.2}{.0} & \pmci{976}{13} & \pmci{15.3}{1.3} & \pmci{980}{5} & \pmci{1.8}{.1} \\
Reacher Three Easy & \pmci{982}{1} & \pmci{25.4}{.3} & \pmci{969}{26} & \pmci{1.2}{.0} & \pmci{984}{1} & \pmci{13.5}{6.3} & \pmci{984}{2} & \pmci{2.8}{3.3} \\
Reacher Three Hard & \pmci{652}{138} & \pmci{25.3}{.4} & \pmci{684}{238} & \pmci{1.2}{.1} & \pmci{780}{482} & \pmci{13.1}{2.2} & \pmci{750}{500} & \pmci{3.4}{6.8} \\
Walker Run Backwards & \pmci{941}{18} & \pmci{26.3}{.6} & \pmci{100}{181} & \pmci{1.5}{.0} & \pmci{939}{37} & \pmci{25.1}{2.3} & \pmci{637}{891} & \pmci{16.6}{27.0} \\
Walker Run & \pmci{886}{2} & \pmci{26.0}{1.8} & \pmci{515}{118} & \pmci{1.4}{.1} & \pmci{884}{11} & \pmci{7.7}{7.5} & \pmci{646}{294} & \pmci{4.1}{1.5} \\
Walker Stand & \pmci{989}{6} & \pmci{26.2}{1.9} & \pmci{825}{346} & \pmci{1.4}{.0} & \pmci{993}{9} & \pmci{9.5}{14.6} & \pmci{993}{10} & \pmci{2.5}{.5} \\
Walker Walk Backwards & \pmci{682}{1288} & \pmci{25.9}{1.2} & \pmci{511}{980} & \pmci{1.5}{.0} & \pmci{689}{1274} & \pmci{16.8}{9.8} & \pmci{680}{1303} & \pmci{2.9}{2.1} \\
Walker Walk & \pmci{982}{0} & \pmci{25.6}{.9} & \pmci{618}{467} & \pmci{1.5}{.0} & \pmci{983}{9} & \pmci{19.5}{4.8} & \pmci{956}{122} & \pmci{2.5}{.4} \\
\bottomrule
\end{tabular}
\begin{tabular}{l r r r r r r r r}
\toprule
\textbf{Task} & \multicolumn{2}{c}{S2-alone (TD-MPC2)} & \multicolumn{2}{c}{S1 alone} & \multicolumn{2}{c}{Fast-TD-MPC (all, $\tau_{p50}$)} & \multicolumn{2}{c}{Fast-TD-MPC (all, $\tau_{p90}$)} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
 & \textbf{Succ.} & \textbf{Lat.}~{(ms)} & \textbf{Succ.} & \textbf{Lat.}~{(ms)} & \textbf{Succ.} & \textbf{Lat.}~{(ms)} & \textbf{Succ.} & \textbf{Lat.}~{(ms)} \\
\midrule
Assembly & $100$ & \pmci{26.4}{1.1} & \pmci{67}{143} & \pmci{2.2}{.2} & \pmci{90}{25} & \pmci{27.1}{1.6} & \pmci{87}{57} & \pmci{19.7}{24.9} \\
Basketball & \pmci{97}{14} & \pmci{26.2}{.9} & $100$ & \pmci{2.0}{.1} & \pmci{90}{43} & \pmci{26.7}{.1} & \pmci{83}{72} & \pmci{20.6}{12.0} \\
Bin Picking & $100$ & \pmci{26.8}{1.4} & $100$ & \pmci{2.1}{.2} & \pmci{97}{14} & \pmci{27.1}{2.3} & $100$ & \pmci{14.5}{15.7} \\
Box Close & $100$ & \pmci{27.6}{.5} & $100$ & \pmci{3.4}{.6} & $100$ & \pmci{27.8}{1.2} & $100$ & \pmci{9.7}{7.4} \\
Button Press Topdown Wall & $100$ & \pmci{26.9}{.7} & $100$ & \pmci{2.7}{.2} & $100$ & \pmci{17.0}{9.5} & $100$ & \pmci{5.9}{2.0} \\
Button Press Topdown & $100$ & \pmci{26.9}{2.0} & $100$ & \pmci{2.7}{.3} & $100$ & \pmci{15.6}{6.1} & $100$ & \pmci{6.3}{1.2} \\
Button Press Wall & \pmci{93}{29} & \pmci{27.4}{1.3} & $100$ & \pmci{3.0}{.3} & $100$ & \pmci{24.7}{5.5} & \pmci{93}{29} & \pmci{14.1}{16.9} \\
Button Press & \pmci{83}{38} & \pmci{26.9}{1.5} & $100$ & \pmci{2.9}{.4} & \pmci{90}{25} & \pmci{23.2}{15.4} & \pmci{77}{57} & \pmci{15.7}{18.4} \\
Coffee Button & $100$ & \pmci{26.0}{.4} & $100$ & \pmci{2.1}{.4} & $100$ & \pmci{23.7}{9.8} & $100$ & \pmci{7.5}{6.2} \\
Coffee Pull & \pmci{40}{50} & \pmci{28.1}{2.5} & \pmci{67}{143} & \pmci{3.7}{1.0} & \pmci{33}{72} & \pmci{22.2}{23.9} & \pmci{50}{108} & \pmci{14.3}{21.0} \\
Coffee Push & \pmci{13}{38} & \pmci{28.0}{1.7} & \pmci{33}{143} & \pmci{3.5}{.7} & \pmci{33}{103} & \pmci{28.1}{1.6} & \pmci{30}{129} & \pmci{19.4}{28.1} \\
Dial Turn & \pmci{70}{66} & \pmci{26.3}{.8} & $100$ & \pmci{1.8}{.1} & \pmci{83}{52} & \pmci{26.5}{1.5} & \pmci{83}{72} & \pmci{16.1}{20.8} \\
Disassemble & \pmci{67}{143} & \pmci{26.3}{.2} & \pmci{67}{143} & \pmci{2.1}{.6} & \pmci{67}{143} & \pmci{27.3}{.8} & \pmci{67}{143} & \pmci{8.7}{5.1} \\
Door Close & $100$ & \pmci{26.0}{.3} & $100$ & \pmci{2.1}{.3} & $100$ & \pmci{15.7}{1.3} & $100$ & \pmci{5.6}{1.8} \\
Door Lock & $100$ & \pmci{25.8}{1.1} & $100$ & \pmci{2.0}{.1} & $100$ & \pmci{15.0}{6.8} & $100$ & \pmci{4.9}{.6} \\
Door Open & $100$ & \pmci{26.8}{.8} & $100$ & \pmci{2.7}{.2} & \pmci{93}{29} & \pmci{22.1}{14.4} & $90$ & \pmci{14.0}{28.1} \\
Door Unlock & $100$ & \pmci{26.2}{.4} & $100$ & \pmci{1.8}{.1} & $100$ & \pmci{19.2}{8.7} & $100$ & \pmci{5.7}{1.5} \\
Drawer Close & $100$ & \pmci{25.9}{.7} & $100$ & \pmci{1.8}{.2} & $100$ & \pmci{25.5}{4.0} & $100$ & \pmci{12.7}{18.4} \\
Drawer Open & $100$ & \pmci{26.5}{2.3} & $100$ & \pmci{1.7}{.0} & $100$ & \pmci{26.5}{1.7} & $100$ & \pmci{5.0}{.6} \\
Faucet Close & $100$ & \pmci{25.6}{.5} & $100$ & \pmci{1.7}{.0} & $100$ & \pmci{26.2}{.4} & $100$ & \pmci{8.6}{17.3} \\
Faucet Open & $100$ & \pmci{25.7}{.3} & $100$ & \pmci{1.7}{.1} & $100$ & \pmci{24.0}{3.3} & $100$ & \pmci{9.3}{18.0} \\
Hammer & $100$ & \pmci{26.5}{1.0} & $100$ & \pmci{2.3}{.0} & $100$ & \pmci{26.1}{3.7} & $100$ & \pmci{14.9}{13.0} \\
Hand Insert & $100$ & \pmci{27.5}{1.1} & $100$ & \pmci{3.1}{.1} & $100$ & \pmci{26.7}{3.5} & $100$ & \pmci{16.4}{21.2} \\
Handle Press Side & $100$ & \pmci{26.2}{1.5} & $100$ & \pmci{1.7}{.1} & $100$ & \pmci{26.8}{.7} & $100$ & \pmci{14.2}{19.4} \\
Handle Press & $100$ & \pmci{26.5}{2.4} & $100$ & \pmci{1.8}{.2} & $100$ & \pmci{22.0}{19.6} & \pmci{93}{29} & \pmci{10.0}{11.1} \\
Handle Pull Side & $0$ & \pmci{27.2}{2.7} & $0$ & \pmci{2.2}{.1} & $0$ & \pmci{20.4}{11.6} & $0$ & \pmci{8.2}{13.2} \\
Handle Pull & $0$ & \pmci{26.9}{.8} & $0$ & \pmci{2.2}{.2} & \pmci{3}{14} & \pmci{24.4}{5.2} & $0$ & \pmci{18.4}{9.5} \\
Lever Pull & \pmci{7}{14} & \pmci{26.6}{.8} & \pmci{33}{143} & \pmci{2.2}{.3} & \pmci{10}{25} & \pmci{18.3}{13.9} & \pmci{7}{14} & \pmci{9.3}{3.0} \\
Peg Insert Side & $100$ & \pmci{26.7}{1.4} & $100$ & \pmci{2.5}{.6} & $100$ & \pmci{27.4}{1.3} & $100$ & \pmci{13.0}{27.0} \\
Peg Unplug Side & $100$ & \pmci{26.3}{1.3} & \pmci{67}{143} & \pmci{2.1}{.0} & \pmci{87}{57} & \pmci{27.2}{.9} & \pmci{97}{14} & \pmci{21.9}{8.8} \\
Pick Out Of Hole & $100$ & \pmci{26.4}{.2} & $100$ & \pmci{2.3}{.3} & $100$ & \pmci{27.5}{.9} & $100$ & \pmci{8.3}{6.2} \\
Pick Place Wall & $100$ & \pmci{27.8}{1.1} & $100$ & \pmci{3.5}{.4} & $100$ & \pmci{27.7}{.7} & $100$ & \pmci{12.7}{6.3} \\
Pick Place & $100$ & \pmci{27.8}{1.3} & $100$ & \pmci{3.3}{.0} & $100$ & \pmci{28.2}{2.2} & $100$ & \pmci{8.2}{3.7} \\
Plate Slide Back Side & $100$ & \pmci{26.7}{2.1} & $100$ & \pmci{2.1}{.3} & $100$ & \pmci{27.1}{2.2} & $100$ & \pmci{6.6}{2.5} \\
Plate Slide Back & $100$ & \pmci{26.0}{.5} & $100$ & \pmci{2.0}{.1} & $100$ & \pmci{26.9}{.3} & $100$ & \pmci{6.3}{6.9} \\
Plate Slide Side & \pmci{27}{38} & \pmci{26.7}{.8} & \pmci{33}{143} & \pmci{2.4}{.4} & \pmci{33}{143} & \pmci{20.6}{15.4} & \pmci{33}{143} & \pmci{7.8}{5.1} \\
Plate Slide & $100$ & \pmci{26.5}{.5} & $100$ & \pmci{2.2}{.2} & $100$ & \pmci{26.1}{4.6} & $100$ & \pmci{7.8}{11.8} \\
Push Back & \pmci{67}{143} & \pmci{28.2}{1.8} & \pmci{67}{143} & \pmci{3.0}{.1} & \pmci{67}{143} & \pmci{24.9}{8.0} & \pmci{67}{143} & \pmci{7.4}{4.2} \\
Push Wall & \pmci{93}{29} & \pmci{27.8}{.2} & $100$ & \pmci{3.5}{.2} & $100$ & \pmci{28.8}{1.1} & $100$ & \pmci{14.6}{18.0} \\
Push & $100$ & \pmci{28.3}{.9} & $100$ & \pmci{3.4}{.2} & $100$ & \pmci{28.5}{.7} & $100$ & \pmci{16.1}{23.4} \\
Reach Wall & $100$ & \pmci{26.2}{.8} & $100$ & \pmci{2.1}{.2} & $100$ & \pmci{27.7}{1.1} & $100$ & \pmci{4.5}{.3} \\
Reach & \pmci{90}{43} & \pmci{26.5}{1.6} & $100$ & \pmci{2.1}{.1} & \pmci{83}{72} & \pmci{26.4}{1.0} & $100$ & \pmci{4.6}{.3} \\
Shelf Place & $100$ & \pmci{28.4}{2.1} & $100$ & \pmci{3.3}{.5} & $100$ & \pmci{26.8}{6.3} & $100$ & \pmci{13.7}{12.4} \\
Soccer & $100$ & \pmci{27.8}{1.0} & $100$ & \pmci{3.2}{.1} & \pmci{83}{72} & \pmci{28.9}{2.3} & $100$ & \pmci{18.1}{10.2} \\
Stick Pull & \pmci{7}{29} & \pmci{28.0}{1.0} & $0$ & \pmci{3.4}{.2} & \pmci{33}{143} & \pmci{28.1}{2.1} & \pmci{33}{143} & \pmci{27.4}{2.0} \\
Stick Push & \pmci{90}{25} & \pmci{27.9}{.7} & $100$ & \pmci{3.3}{.1} & \pmci{83}{38} & \pmci{27.8}{2.2} & \pmci{83}{38} & \pmci{20.4}{10.2} \\
Sweep Into & \pmci{97}{14} & \pmci{27.4}{.2} & $100$ & \pmci{3.0}{.1} & \pmci{97}{14} & \pmci{28.0}{1.7} & $100$ & \pmci{21.7}{19.1} \\
Sweep & $100$ & \pmci{27.2}{1.3} & $100$ & \pmci{2.8}{.1} & $100$ & \pmci{28.2}{2.7} & $100$ & \pmci{21.4}{9.2} \\
Window Close & \pmci{67}{143} & \pmci{26.0}{.4} & $100$ & \pmci{1.9}{.4} & \pmci{93}{29} & \pmci{17.9}{13.1} & \pmci{73}{115} & \pmci{9.2}{15.0} \\
Window Open & $100$ & \pmci{26.3}{1.9} & $100$ & \pmci{1.9}{.4} & $100$ & \pmci{23.4}{11.8} & $100$ & \pmci{6.5}{4.7} \\
\bottomrule
\end{tabular}
\begin{tabular}{l r r r r r r r r}
\toprule
\textbf{Task} & \multicolumn{2}{c}{S2-alone (TD-MPC2)} & \multicolumn{2}{c}{S1 alone} & \multicolumn{2}{c}{Fast-TD-MPC (all, $\tau_{p50}$)} & \multicolumn{2}{c}{Fast-TD-MPC (all, $\tau_{p90}$)} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
 & \textbf{Succ.} & \textbf{Lat.}~{(ms)} & \textbf{Succ.} & \textbf{Lat.}~{(ms)} & \textbf{Succ.} & \textbf{Lat.}~{(ms)} & \textbf{Succ.} & \textbf{Lat.}~{(ms)} \\
\midrule
MyoHand Key Turn Hard & \pmci{30}{66} & \pmci{36.6}{1.5} & \pmci{20}{86} & \pmci{4.1}{.5} & \pmci{27}{57} & \pmci{16.6}{6.0} & \pmci{17}{38} & \pmci{10.3}{2.2} \\
MyoHand Key Turn & \pmci{27}{76} & \pmci{36.1}{1.6} & \pmci{33}{143} & \pmci{4.6}{1.3} & \pmci{27}{76} & \pmci{36.1}{2.3} & \pmci{23}{63} & \pmci{34.2}{7.0} \\
MyoHand Obj Hold Hard & \pmci{50}{66} & \pmci{36.0}{1.4} & \pmci{70}{50} & \pmci{4.2}{.7} & \pmci{43}{29} & \pmci{29.7}{6.3} & \pmci{53}{63} & \pmci{16.5}{20.0} \\
MyoHand Obj Hold & $0$ & \pmci{35.2}{.5} & $0$ & \pmci{3.6}{.2} & $0$ & \pmci{34.6}{.7} & $0$ & \pmci{31.4}{6.3} \\
MyoHand Pen Twirl Hard & \pmci{47}{29} & \pmci{35.9}{.8} & \pmci{23}{14} & \pmci{3.3}{.6} & \pmci{50}{75} & \pmci{32.5}{5.2} & \pmci{27}{14} & \pmci{12.0}{5.9} \\
MyoHand Pen Twirl & \pmci{27}{57} & \pmci{35.1}{2.3} & \pmci{33}{143} & \pmci{3.1}{.5} & \pmci{27}{57} & \pmci{35.3}{1.0} & \pmci{27}{57} & \pmci{35.2}{3.0} \\
MyoHand Pose Hard & $0$ & \pmci{34.8}{1.2} & $0$ & \pmci{3.1}{.4} & $0$ & \pmci{28.2}{2.0} & $0$ & \pmci{7.2}{3.9} \\
MyoHand Pose & \pmci{30}{129} & \pmci{34.6}{.5} & \pmci{33}{143} & \pmci{3.0}{.2} & \pmci{30}{129} & \pmci{35.1}{1.0} & \pmci{33}{143} & \pmci{33.5}{3.2} \\
MyoHand Reach Hard & \pmci{87}{38} & \pmci{35.4}{1.5} & \pmci{70}{25} & \pmci{3.4}{.3} & \pmci{90}{25} & \pmci{31.6}{7.7} & \pmci{87}{38} & \pmci{10.1}{10.8} \\
MyoHand Reach & $100$ & \pmci{35.5}{1.3} & \pmci{67}{143} & \pmci{3.3}{.1} & $100$ & \pmci{34.8}{.6} & $100$ & \pmci{35.2}{2.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{l r r r r r r r r}
\toprule
\textbf{Task} & \multicolumn{2}{c}{S2-alone (TD-MPC2)} & \multicolumn{2}{c}{S1 alone} & \multicolumn{2}{c}{Fast-TD-MPC (all, $\tau_{p50}$)} & \multicolumn{2}{c}{Fast-TD-MPC (all, $\tau_{p90}$)} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
 & \textbf{Succ.} & \textbf{Lat.}~{(ms)} & \textbf{Succ.} & \textbf{Lat.}~{(ms)} & \textbf{Succ.} & \textbf{Lat.}~{(ms)} & \textbf{Succ.} & \textbf{Lat.}~{(ms)} \\
\midrule
Lift Cube & $100$ & \pmci{46.1}{2.1} & \pmci{20}{50} & \pmci{8.2}{5.7} & \pmci{93}{29} & \pmci{38.1}{21.6} & \pmci{60}{25} & \pmci{17.0}{6.5} \\
Pick Cube & \pmci{87}{57} & \pmci{46.2}{2.3} & \pmci{53}{72} & \pmci{10.7}{1.3} & \pmci{73}{94} & \pmci{25.0}{8.1} & \pmci{50}{66} & \pmci{16.0}{1.3} \\
Pick Ycb & \pmci{27}{38} & \pmci{49.3}{3.8} & \pmci{3}{14} & \pmci{14.0}{2.4} & \pmci{27}{57} & \pmci{41.9}{8.0} & \pmci{13}{14} & \pmci{19.3}{9.1} \\
Stack Cube & \pmci{47}{115} & \pmci{41.9}{2.0} & $0$ & \pmci{9.7}{.6} & \pmci{23}{80} & \pmci{30.5}{11.9} & \pmci{7}{29} & \pmci{11.6}{2.0} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l r r r r}
\toprule
\textbf{Method} & \textbf{Return} & \textbf{Lat.}~{(ms)} & $\rho$~{(\%)} & \textbf{GPU}~{(MB)} \\
\midrule
S2-alone (TD-MPC2) & \pmci{616}{104} & \pmci{27.2}{1.1} & $100$ & \pmci{95}{0} \\
S2 policy-only & \pmci{390}{102} & \pmci{1.9}{.3} & $0$ & \pmci{66}{0} \\
S1 alone & \pmci{405}{98} & \pmci{1.7}{.3} & $0$ & \pmci{68}{0} \\
\midrule
Round-robin (S2 50\%) & \pmci{577}{102} & \pmci{14.5}{.7} & $50$ & \pmci{96}{0} \\
\midrule
Fast-TD-MPC (\emph{all}, $\tau_{p50}$) & \pmci{617}{105} & \pmci{24.5}{1.9} & \pmci{88}{5} & \pmci{91}{2} \\
Fast-TD-MPC (\emph{all}, $\tau_{p75}$) & \pmci{607}{103} & \pmci{19.3}{2.9} & \pmci{67}{10} & \pmci{86}{3} \\
Fast-TD-MPC (\emph{all}, $\tau_{p90}$) & \pmci{586}{101} & \pmci{13.6}{3.0} & \pmci{45}{11} & \pmci{81}{3} \\
Fast-TD-MPC (\emph{all}, $\tau_{p95}$) & \pmci{537}{102} & \pmci{9.8}{2.6} & \pmci{32}{10} & \pmci{77}{2} \\
Fast-TD-MPC (\emph{all}, $\tau_{p99}$) & \pmci{439}{101} & \pmci{5.6}{2.0} & \pmci{16}{8} & \pmci{72}{2} \\
\midrule
Fast-TD-MPC (\emph{RG}, $\tau_{p25}$) & \pmci{566}{104} & \pmci{17.5}{2.6} & \pmci{61}{10} & \pmci{85}{3} \\
Fast-TD-MPC (\emph{RG}, $\tau_{p50}$) & \pmci{543}{102} & \pmci{14.3}{2.5} & \pmci{49}{10} & \pmci{80}{3} \\
Fast-TD-MPC (\emph{RG}, $\tau_{p75}$) & \pmci{524}{102} & \pmci{12.2}{2.3} & \pmci{41}{9} & \pmci{80}{3} \\
\bottomrule
\end{tabular}
\begin{tabular}{l r r r r}
\toprule
\textbf{Method} & \textbf{Succ.} & \textbf{Lat.}~{(ms)} & $\rho$~{(\%)} & \textbf{GPU}~{(MB)} \\
\midrule
S2-alone (TD-MPC2) & \pmci{51}{10} & \pmci{26.8}{.2} & $100$ & \pmci{95}{0} \\
S2 policy-only & \pmci{49}{10} & \pmci{2.8}{.2} & $0$ & \pmci{66}{0} \\
S1 alone & \pmci{47}{10} & \pmci{2.6}{.2} & $0$ & \pmci{67}{0} \\
\midrule
Round-robin (S2 50\%) & \pmci{49}{11} & \pmci{14.7}{.2} & $50$ & \pmci{96}{0} \\
\midrule
Fast-TD-MPC (\emph{all}, $\tau_{p50}$) & \pmci{51}{11} & \pmci{27.2}{.2} & \pmci{99}{0} & \pmci{97}{0} \\
Fast-TD-MPC (\emph{all}, $\tau_{p75}$) & \pmci{51}{11} & \pmci{25.6}{.9} & \pmci{93}{3} & \pmci{96}{1} \\
Fast-TD-MPC (\emph{all}, $\tau_{p90}$) & \pmci{49}{10} & \pmci{22.8}{1.6} & \pmci{82}{6} & \pmci{95}{1} \\
Fast-TD-MPC (\emph{all}, $\tau_{p95}$) & \pmci{50}{10} & \pmci{21.8}{1.8} & \pmci{78}{7} & \pmci{93}{2} \\
Fast-TD-MPC (\emph{all}, $\tau_{p99}$) & \pmci{50}{10} & \pmci{20.2}{2.0} & \pmci{71}{8} & \pmci{92}{2} \\
\midrule
Fast-TD-MPC (\emph{RG}, $\tau_{p25}$) & \pmci{49}{11} & \pmci{20.9}{1.9} & \pmci{74}{7} & \pmci{91}{2} \\
Fast-TD-MPC (\emph{RG}, $\tau_{p50}$) & \pmci{50}{10} & \pmci{18.9}{2.1} & \pmci{66}{8} & \pmci{89}{2} \\
Fast-TD-MPC (\emph{RG}, $\tau_{p75}$) & \pmci{49}{10} & \pmci{17.4}{2.2} & \pmci{60}{8} & \pmci{87}{2} \\
\bottomrule
\end{tabular}
\begin{tabular}{l r r r r}
\toprule
\textbf{Method} & \textbf{Succ.} & \textbf{Lat.}~{(ms)} & $\rho$~{(\%)} & \textbf{GPU}~{(MB)} \\
\midrule
S2-alone (TD-MPC2) & \pmci{40}{22} & \pmci{35.7}{.5} & $100$ & \pmci{97}{0} \\
S2 policy-only & \pmci{17}{15} & \pmci{3.9}{.4} & $0$ & \pmci{67}{0} \\
S1 alone & \pmci{32}{15} & \pmci{3.5}{.3} & $0$ & \pmci{69}{0} \\
\midrule
Round-robin (S2 50\%) & \pmci{37}{20} & \pmci{19.4}{.3} & $50$ & \pmci{98}{0} \\
\midrule
Fast-TD-MPC (\emph{all}, $\tau_{p50}$) & \pmci{36}{20} & \pmci{32.2}{3.9} & \pmci{89}{13} & \pmci{94}{4} \\
Fast-TD-MPC (\emph{all}, $\tau_{p75}$) & \pmci{38}{22} & \pmci{27.2}{5.9} & \pmci{74}{19} & \pmci{89}{5} \\
Fast-TD-MPC (\emph{all}, $\tau_{p90}$) & \pmci{34}{22} & \pmci{22.9}{7.8} & \pmci{60}{24} & \pmci{87}{5} \\
Fast-TD-MPC (\emph{all}, $\tau_{p95}$) & \pmci{33}{20} & \pmci{20.0}{7.8} & \pmci{51}{25} & \pmci{81}{5} \\
Fast-TD-MPC (\emph{all}, $\tau_{p99}$) & \pmci{30}{18} & \pmci{13.3}{7.8} & \pmci{30}{25} & \pmci{79}{5} \\
\midrule
Fast-TD-MPC (\emph{RG}, $\tau_{p25}$) & \pmci{36}{22} & \pmci{25.7}{4.7} & \pmci{70}{15} & \pmci{92}{5} \\
Fast-TD-MPC (\emph{RG}, $\tau_{p50}$) & \pmci{33}{22} & \pmci{21.4}{5.6} & \pmci{56}{18} & \pmci{89}{5} \\
Fast-TD-MPC (\emph{RG}, $\tau_{p75}$) & \pmci{35}{24} & \pmci{17.7}{5.3} & \pmci{44}{17} & \pmci{82}{5} \\
\bottomrule
\end{tabular}
\begin{tabular}{l r r r r}
\toprule
\textbf{Method} & \textbf{Succ.} & \textbf{Lat.}~{(ms)} & $\rho$~{(\%)} & \textbf{GPU}~{(MB)} \\
\midrule
S2-alone (TD-MPC2) & \pmci{66}{75} & \pmci{43.1}{4.7} & $100$ & \pmci{70}{0} \\
S2 policy-only & \pmci{63}{66} & \pmci{11.4}{5.7} & $0$ & \pmci{41}{0} \\
S1 alone & \pmci{17}{52} & \pmci{10.4}{4.2} & $0$ & \pmci{42}{0} \\
\midrule
Round-robin (S2 50\%) & \pmci{58}{89} & \pmci{27.1}{2.0} & $50$ & \pmci{72}{0} \\
\midrule
Fast-TD-MPC (\emph{all}, $\tau_{p50}$) & \pmci{66}{80} & \pmci{34.6}{18.0} & \pmci{74}{52} & \pmci{63}{10} \\
Fast-TD-MPC (\emph{all}, $\tau_{p75}$) & \pmci{49}{108} & \pmci{25.5}{22.3} & \pmci{44}{65} & \pmci{56}{10} \\
Fast-TD-MPC (\emph{all}, $\tau_{p90}$) & \pmci{46}{86} & \pmci{16.9}{10.5} & \pmci{18}{32} & \pmci{47}{6} \\
Fast-TD-MPC (\emph{all}, $\tau_{p95}$) & \pmci{32}{62} & \pmci{13.7}{5.2} & \pmci{10}{18} & \pmci{43}{0} \\
Fast-TD-MPC (\emph{all}, $\tau_{p99}$) & \pmci{19}{46} & \pmci{11.2}{3.1} & \pmci{2}{4} & \pmci{43}{0} \\
\midrule
Fast-TD-MPC (\emph{RG}, $\tau_{p25}$) & \pmci{62}{55} & \pmci{25.9}{25.6} & \pmci{46}{91} & \pmci{53}{10} \\
Fast-TD-MPC (\emph{RG}, $\tau_{p50}$) & \pmci{51}{61} & \pmci{23.1}{23.6} & \pmci{37}{84} & \pmci{53}{10} \\
Fast-TD-MPC (\emph{RG}, $\tau_{p75}$) & \pmci{43}{60} & \pmci{18.8}{14.7} & \pmci{23}{54} & \pmci{50}{8} \\
\bottomrule
\end{tabular}
\begin{tabular}{l r r r r r r r r}
\toprule
\textbf{Task} & \multicolumn{2}{c}{S2-alone (TD-MPC2)} & \multicolumn{2}{c}{S1 alone} & \multicolumn{2}{c}{Fast-TD-MPC (all, $\tau_{p50}$)} & \multicolumn{2}{c}{Fast-TD-MPC (all, $\tau_{p90}$)} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
 & \textbf{Return} & \textbf{Lat.}~{(ms)} & \textbf{Return} & \textbf{Lat.}~{(ms)} & \textbf{Return} & \textbf{Lat.}~{(ms)} & \textbf{Return} & \textbf{Lat.}~{(ms)} \\
\midrule
Acrobot Swingup & \pmci{443}{44} & \pmci{25.4}{1.4} & \pmci{284}{171} & \pmci{1.3}{.0} & \pmci{386}{31} & \pmci{20.6}{13.7} & \pmci{368}{207} & \pmci{3.8}{1.5} \\
Cartpole Balance Sparse & \pmci{122}{132} & \pmci{25.6}{.4} & \pmci{118}{128} & \pmci{1.3}{.1} & \pmci{124}{135} & \pmci{25.6}{.5} & \pmci{123}{132} & \pmci{25.5}{1.2} \\
Cartpole Balance & \pmci{324}{245} & \pmci{25.8}{1.3} & \pmci{323}{117} & \pmci{1.5}{.0} & \pmci{322}{237} & \pmci{25.6}{.9} & \pmci{325}{242} & \pmci{26.1}{3.7} \\
Cartpole Swingup Sparse & \pmci{9}{19} & \pmci{25.3}{.5} & \pmci{4}{15} & \pmci{1.3}{.1} & \pmci{2}{4} & \pmci{21.4}{11.2} & \pmci{3}{3} & \pmci{11.9}{28.4} \\
Cartpole Swingup & \pmci{244}{151} & \pmci{25.8}{.4} & \pmci{213}{105} & \pmci{1.5}{.0} & \pmci{241}{168} & \pmci{24.5}{8.0} & \pmci{246}{155} & \pmci{18.6}{28.0} \\
Cheetah Jump & \pmci{796}{22} & \pmci{25.8}{.9} & \pmci{660}{250} & \pmci{1.3}{.0} & \pmci{786}{20} & \pmci{14.8}{2.4} & \pmci{787}{61} & \pmci{5.1}{.7} \\
Cheetah Run Back & \pmci{742}{70} & \pmci{25.5}{1.6} & \pmci{377}{475} & \pmci{1.2}{.0} & \pmci{748}{81} & \pmci{21.6}{6.6} & \pmci{740}{253} & \pmci{7.4}{4.7} \\
Cheetah Run Backwards & \pmci{726}{181} & \pmci{25.5}{1.1} & \pmci{598}{450} & \pmci{1.2}{.0} & \pmci{693}{163} & \pmci{23.9}{7.3} & \pmci{690}{97} & \pmci{6.6}{4.3} \\
Cheetah Run Front & \pmci{674}{105} & \pmci{25.5}{1.0} & \pmci{357}{228} & \pmci{1.2}{.1} & \pmci{642}{115} & \pmci{20.7}{4.1} & \pmci{658}{139} & \pmci{5.9}{1.0} \\
Cheetah Run & \pmci{843}{90} & \pmci{25.6}{1.8} & \pmci{483}{594} & \pmci{1.2}{.1} & \pmci{853}{124} & \pmci{17.7}{17.5} & \pmci{785}{296} & \pmci{3.8}{1.7} \\
Cup Catch & \pmci{981}{2} & \pmci{26.0}{2.2} & \pmci{878}{249} & \pmci{1.3}{.0} & \pmci{969}{43} & \pmci{25.3}{.4} & \pmci{972}{14} & \pmci{24.8}{2.4} \\
Cup Spin & \pmci{815}{69} & \pmci{25.7}{.9} & \pmci{825}{54} & \pmci{1.5}{.1} & \pmci{822}{44} & \pmci{26.3}{1.6} & \pmci{822}{43} & \pmci{25.9}{.6} \\
Dog Run & \pmci{587}{449} & \pmci{34.6}{.8} & \pmci{92}{242} & \pmci{3.9}{.7} & \pmci{580}{435} & \pmci{35.2}{2.2} & \pmci{568}{353} & \pmci{29.0}{12.6} \\
Dog Stand & \pmci{948}{128} & \pmci{35.5}{.8} & \pmci{415}{742} & \pmci{4.1}{.9} & \pmci{941}{129} & \pmci{35.4}{.9} & \pmci{866}{442} & \pmci{17.8}{26.3} \\
Dog Trot & \pmci{873}{103} & \pmci{35.5}{1.6} & \pmci{123}{154} & \pmci{4.0}{.4} & \pmci{897}{56} & \pmci{35.3}{1.0} & \pmci{880}{143} & \pmci{28.9}{20.6} \\
Dog Walk & \pmci{861}{303} & \pmci{35.2}{1.9} & \pmci{665}{66} & \pmci{3.7}{.2} & \pmci{879}{295} & \pmci{35.9}{1.9} & \pmci{775}{162} & \pmci{14.4}{18.0} \\
Finger Spin & \pmci{901}{177} & \pmci{25.5}{.4} & \pmci{826}{313} & \pmci{1.2}{.0} & \pmci{904}{170} & \pmci{25.7}{1.9} & \pmci{905}{175} & \pmci{21.9}{16.0} \\
Finger Turn Easy & \pmci{831}{47} & \pmci{25.4}{1.2} & \pmci{520}{336} & \pmci{1.3}{.0} & \pmci{856}{209} & \pmci{20.0}{8.9} & \pmci{727}{81} & \pmci{3.9}{1.6} \\
Finger Turn Hard & \pmci{910}{117} & \pmci{25.6}{1.4} & \pmci{537}{287} & \pmci{1.3}{.0} & \pmci{867}{85} & \pmci{17.1}{5.8} & \pmci{840}{215} & \pmci{5.0}{5.0} \\
Fish Swim & \pmci{1}{0} & \pmci{25.1}{.8} & \pmci{1}{1} & \pmci{1.4}{.0} & \pmci{1}{1} & \pmci{26.2}{.9} & \pmci{1}{1} & \pmci{9.9}{14.6} \\
Hopper Hop Backwards & \pmci{761}{104} & \pmci{25.4}{.2} & \pmci{563}{407} & \pmci{1.3}{.0} & \pmci{816}{136} & \pmci{24.6}{3.0} & \pmci{784}{130} & \pmci{6.3}{.7} \\
Hopper Hop & \pmci{431}{132} & \pmci{25.6}{.6} & \pmci{350}{407} & \pmci{1.3}{.1} & \pmci{468}{211} & \pmci{18.1}{5.2} & \pmci{392}{372} & \pmci{4.8}{1.8} \\
Hopper Stand & \pmci{863}{5} & \pmci{26.1}{1.2} & \pmci{818}{240} & \pmci{1.4}{.0} & \pmci{899}{145} & \pmci{25.6}{1.5} & \pmci{924}{132} & \pmci{2.8}{1.5} \\
Humanoid Run & \pmci{388}{834} & \pmci{33.4}{1.6} & \pmci{7}{19} & \pmci{2.1}{.1} & \pmci{390}{837} & \pmci{33.6}{1.0} & \pmci{390}{838} & \pmci{33.3}{1.1} \\
Humanoid Stand & \pmci{584}{1246} & \pmci{34.4}{2.2} & \pmci{37}{82} & \pmci{2.0}{.0} & \pmci{591}{1259} & \pmci{33.7}{2.3} & \pmci{447}{959} & \pmci{14.5}{29.5} \\
Humanoid Walk & \pmci{578}{1234} & \pmci{33.0}{.5} & \pmci{23}{86} & \pmci{2.0}{.1} & \pmci{568}{1219} & \pmci{33.6}{1.6} & \pmci{551}{1186} & \pmci{12.1}{14.7} \\
Pendulum Spin & \pmci{853}{23} & \pmci{25.9}{1.0} & \pmci{861}{88} & \pmci{1.2}{.0} & \pmci{845}{89} & \pmci{17.4}{2.0} & \pmci{849}{87} & \pmci{3.6}{2.0} \\
Pendulum Swingup & \pmci{394}{856} & \pmci{25.2}{1.7} & \pmci{441}{950} & \pmci{1.2}{.0} & \pmci{416}{896} & \pmci{18.7}{14.1} & \pmci{417}{897} & \pmci{7.2}{6.4} \\
Quadruped Run & \pmci{948}{9} & \pmci{26.7}{1.0} & \pmci{944}{6} & \pmci{1.6}{.0} & \pmci{953}{22} & \pmci{25.1}{1.0} & \pmci{952}{13} & \pmci{4.5}{1.2} \\
Quadruped Walk & \pmci{967}{17} & \pmci{25.8}{.6} & \pmci{971}{29} & \pmci{1.6}{.0} & \pmci{978}{9} & \pmci{26.6}{2.2} & \pmci{978}{21} & \pmci{19.2}{14.9} \\
Reacher Easy & \pmci{74}{97} & \pmci{25.8}{1.4} & \pmci{82}{44} & \pmci{1.2}{.0} & \pmci{62}{35} & \pmci{26.0}{.5} & \pmci{63}{35} & \pmci{23.3}{9.9} \\
Reacher Hard & \pmci{6}{11} & \pmci{25.7}{.9} & \pmci{5}{5} & \pmci{1.2}{.0} & \pmci{7}{11} & \pmci{25.5}{.2} & \pmci{6}{11} & \pmci{25.2}{2.1} \\
Reacher Three Easy & \pmci{134}{210} & \pmci{25.4}{.7} & \pmci{70}{51} & \pmci{1.2}{.0} & \pmci{128}{52} & \pmci{26.2}{1.6} & \pmci{126}{59} & \pmci{18.3}{15.9} \\
Reacher Three Hard & \pmci{7}{20} & \pmci{25.3}{.2} & \pmci{4}{11} & \pmci{1.2}{.0} & \pmci{24}{82} & \pmci{26.2}{1.7} & \pmci{16}{51} & \pmci{25.3}{1.5} \\
Walker Run Backwards & \pmci{901}{19} & \pmci{25.6}{.5} & \pmci{92}{154} & \pmci{1.5}{.0} & \pmci{893}{108} & \pmci{24.9}{3.1} & \pmci{681}{912} & \pmci{18.6}{30.5} \\
Walker Run & \pmci{848}{34} & \pmci{25.6}{.5} & \pmci{398}{431} & \pmci{1.5}{.0} & \pmci{839}{43} & \pmci{11.3}{8.2} & \pmci{558}{421} & \pmci{4.7}{1.4} \\
Walker Stand & \pmci{991}{2} & \pmci{26.2}{1.5} & \pmci{830}{325} & \pmci{1.5}{.1} & \pmci{992}{11} & \pmci{23.4}{12.1} & \pmci{992}{12} & \pmci{2.8}{.6} \\
Walker Walk Backwards & \pmci{679}{1274} & \pmci{25.8}{1.4} & \pmci{420}{858} & \pmci{1.5}{.0} & \pmci{682}{1303} & \pmci{17.3}{8.6} & \pmci{674}{1281} & \pmci{3.4}{1.7} \\
Walker Walk & \pmci{979}{7} & \pmci{25.7}{.6} & \pmci{586}{328} & \pmci{1.5}{.0} & \pmci{981}{14} & \pmci{20.0}{2.0} & \pmci{979}{16} & \pmci{2.8}{.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{l r r r r r r r r}
\toprule
\textbf{Task} & \multicolumn{2}{c}{S2-alone (TD-MPC2)} & \multicolumn{2}{c}{S1 alone} & \multicolumn{2}{c}{Fast-TD-MPC (all, $\tau_{p50}$)} & \multicolumn{2}{c}{Fast-TD-MPC (all, $\tau_{p90}$)} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
 & \textbf{Succ.} & \textbf{Lat.}~{(ms)} & \textbf{Succ.} & \textbf{Lat.}~{(ms)} & \textbf{Succ.} & \textbf{Lat.}~{(ms)} & \textbf{Succ.} & \textbf{Lat.}~{(ms)} \\
\midrule
Assembly & \pmci{37}{29} & \pmci{26.6}{.3} & \pmci{23}{63} & \pmci{2.3}{.3} & \pmci{47}{52} & \pmci{27.9}{3.7} & \pmci{33}{38} & \pmci{26.2}{1.5} \\
Basketball & \pmci{13}{14} & \pmci{26.2}{1.2} & \pmci{20}{25} & \pmci{2.0}{.1} & \pmci{10}{25} & \pmci{27.4}{1.3} & \pmci{10}{25} & \pmci{26.9}{1.1} \\
Bin Picking & \pmci{7}{29} & \pmci{25.9}{.3} & \pmci{10}{25} & \pmci{2.1}{.1} & \pmci{7}{29} & \pmci{26.6}{1.1} & \pmci{3}{14} & \pmci{26.5}{1.0} \\
Box Close & \pmci{77}{14} & \pmci{27.4}{.6} & \pmci{53}{63} & \pmci{2.9}{.6} & \pmci{77}{29} & \pmci{28.5}{.9} & \pmci{77}{29} & \pmci{26.8}{2.6} \\
Button Press Topdown Wall & \pmci{97}{14} & \pmci{27.0}{.9} & $100$ & \pmci{2.8}{.2} & $100$ & \pmci{26.6}{1.5} & \pmci{93}{14} & \pmci{15.3}{5.6} \\
Button Press Topdown & $100$ & \pmci{26.9}{1.3} & $100$ & \pmci{2.7}{.2} & \pmci{97}{14} & \pmci{27.0}{1.3} & \pmci{97}{14} & \pmci{17.9}{7.4} \\
Button Press Wall & \pmci{97}{14} & \pmci{26.7}{.6} & \pmci{90}{25} & \pmci{2.9}{.1} & $100$ & \pmci{27.5}{2.3} & \pmci{93}{14} & \pmci{23.7}{7.2} \\
Button Press & \pmci{67}{29} & \pmci{27.3}{1.8} & \pmci{80}{25} & \pmci{2.9}{.1} & \pmci{77}{29} & \pmci{27.0}{.6} & \pmci{80}{50} & \pmci{21.5}{10.9} \\
Coffee Button & \pmci{20}{50} & \pmci{26.4}{.4} & \pmci{23}{52} & \pmci{2.0}{.1} & \pmci{30}{43} & \pmci{26.3}{1.3} & \pmci{33}{52} & \pmci{25.4}{3.5} \\
Coffee Pull & \pmci{50}{25} & \pmci{28.1}{.5} & \pmci{43}{76} & \pmci{3.4}{.3} & \pmci{30}{50} & \pmci{27.7}{.1} & \pmci{23}{38} & \pmci{27.5}{.8} \\
Coffee Push & \pmci{7}{29} & \pmci{27.9}{1.7} & \pmci{10}{25} & \pmci{3.5}{.8} & \pmci{3}{14} & \pmci{28.4}{2.2} & \pmci{13}{29} & \pmci{27.4}{.8} \\
Dial Turn & \pmci{77}{52} & \pmci{25.7}{.0} & \pmci{80}{0} & \pmci{1.9}{.0} & \pmci{80}{43} & \pmci{27.2}{1.1} & \pmci{80}{25} & \pmci{25.2}{3.9} \\
Disassemble & \pmci{47}{103} & \pmci{26.4}{1.0} & \pmci{20}{50} & \pmci{2.5}{.3} & \pmci{40}{86} & \pmci{27.3}{1.1} & \pmci{33}{72} & \pmci{25.2}{3.7} \\
Door Close & \pmci{90}{43} & \pmci{26.6}{1.3} & \pmci{90}{43} & \pmci{2.2}{.2} & \pmci{90}{43} & \pmci{24.7}{7.6} & \pmci{90}{43} & \pmci{7.8}{9.5} \\
Door Lock & $100$ & \pmci{26.4}{1.1} & $100$ & \pmci{2.1}{.0} & $100$ & \pmci{27.7}{.9} & $100$ & \pmci{15.2}{8.6} \\
Door Open & \pmci{90}{25} & \pmci{26.8}{.3} & \pmci{83}{29} & \pmci{2.7}{.2} & \pmci{90}{25} & \pmci{26.2}{6.0} & \pmci{87}{14} & \pmci{22.5}{8.2} \\
Door Unlock & $100$ & \pmci{26.0}{.3} & $100$ & \pmci{1.9}{.0} & $100$ & \pmci{26.7}{.9} & $100$ & \pmci{8.9}{1.4} \\
Drawer Close & \pmci{87}{29} & \pmci{26.9}{.9} & \pmci{80}{43} & \pmci{1.9}{.3} & \pmci{80}{25} & \pmci{26.6}{2.1} & \pmci{80}{50} & \pmci{23.2}{9.6} \\
Drawer Open & $100$ & \pmci{25.6}{.6} & \pmci{87}{57} & \pmci{2.0}{.9} & $100$ & \pmci{26.7}{1.1} & $100$ & \pmci{20.8}{3.3} \\
Faucet Close & $100$ & \pmci{26.0}{1.1} & $100$ & \pmci{2.0}{1.0} & $100$ & \pmci{26.9}{1.9} & $100$ & \pmci{10.4}{18.8} \\
Faucet Open & \pmci{93}{14} & \pmci{25.9}{1.0} & \pmci{87}{38} & \pmci{1.8}{.0} & \pmci{93}{14} & \pmci{25.5}{.5} & \pmci{90}{25} & \pmci{7.9}{5.3} \\
Hammer & \pmci{73}{14} & \pmci{26.7}{1.5} & \pmci{67}{38} & \pmci{2.4}{.2} & \pmci{87}{29} & \pmci{27.1}{.9} & \pmci{77}{38} & \pmci{26.2}{1.0} \\
Hand Insert & \pmci{3}{14} & \pmci{27.0}{.2} & \pmci{3}{14} & \pmci{3.2}{.0} & $0$ & \pmci{27.4}{.2} & $0$ & \pmci{28.1}{.9} \\
Handle Press Side & \pmci{93}{29} & \pmci{25.9}{1.0} & \pmci{97}{14} & \pmci{1.9}{.4} & \pmci{97}{14} & \pmci{26.3}{1.5} & \pmci{93}{14} & \pmci{18.0}{21.6} \\
Handle Press & $100$ & \pmci{26.5}{.3} & \pmci{87}{29} & \pmci{2.0}{.4} & $100$ & \pmci{26.1}{.3} & $100$ & \pmci{17.4}{22.9} \\
Handle Pull Side & \pmci{23}{63} & \pmci{26.4}{1.6} & $0$ & \pmci{2.3}{.1} & \pmci{20}{43} & \pmci{27.1}{1.0} & \pmci{20}{50} & \pmci{24.8}{5.4} \\
Handle Pull & \pmci{3}{14} & \pmci{26.5}{.4} & \pmci{3}{14} & \pmci{2.3}{.1} & \pmci{7}{14} & \pmci{27.9}{1.7} & \pmci{7}{14} & \pmci{26.0}{2.3} \\
Lever Pull & \pmci{3}{14} & \pmci{26.5}{.9} & \pmci{7}{29} & \pmci{2.3}{.2} & \pmci{13}{38} & \pmci{26.5}{2.7} & \pmci{7}{29} & \pmci{20.2}{8.2} \\
Peg Insert Side & \pmci{27}{76} & \pmci{26.9}{.9} & \pmci{23}{63} & \pmci{2.4}{.2} & \pmci{30}{75} & \pmci{27.7}{1.0} & \pmci{20}{50} & \pmci{26.5}{.3} \\
Peg Unplug Side & \pmci{67}{29} & \pmci{26.8}{.6} & \pmci{37}{94} & \pmci{2.4}{.3} & \pmci{73}{14} & \pmci{26.9}{1.3} & \pmci{53}{57} & \pmci{26.0}{1.5} \\
Pick Out Of Hole & \pmci{7}{29} & \pmci{26.5}{.7} & \pmci{10}{25} & \pmci{2.3}{.2} & \pmci{10}{25} & \pmci{26.6}{.9} & \pmci{10}{25} & \pmci{26.5}{2.7} \\
Pick Place Wall & \pmci{43}{52} & \pmci{27.5}{.9} & \pmci{30}{25} & \pmci{3.5}{.1} & \pmci{37}{14} & \pmci{27.8}{.9} & \pmci{37}{38} & \pmci{27.7}{.5} \\
Pick Place & \pmci{57}{80} & \pmci{28.1}{1.9} & \pmci{43}{38} & \pmci{3.3}{.1} & \pmci{57}{63} & \pmci{28.0}{1.3} & \pmci{53}{52} & \pmci{27.6}{.3} \\
Plate Slide Back Side & \pmci{50}{75} & \pmci{25.9}{.2} & \pmci{33}{80} & \pmci{2.3}{.6} & \pmci{57}{52} & \pmci{26.9}{1.4} & \pmci{53}{80} & \pmci{22.4}{17.3} \\
Plate Slide Back & \pmci{47}{72} & \pmci{26.5}{1.5} & \pmci{20}{25} & \pmci{2.1}{.0} & \pmci{37}{76} & \pmci{27.6}{1.3} & \pmci{40}{66} & \pmci{22.2}{5.1} \\
Plate Slide Side & \pmci{33}{29} & \pmci{27.0}{1.2} & \pmci{37}{76} & \pmci{2.6}{.2} & \pmci{37}{63} & \pmci{28.4}{1.7} & \pmci{37}{80} & \pmci{24.0}{3.0} \\
Plate Slide & $100$ & \pmci{26.8}{1.4} & \pmci{93}{14} & \pmci{2.4}{.2} & $100$ & \pmci{27.5}{1.4} & $100$ & \pmci{19.9}{18.0} \\
Push Back & \pmci{3}{14} & \pmci{27.9}{1.4} & \pmci{13}{38} & \pmci{3.2}{.1} & \pmci{7}{14} & \pmci{27.9}{.9} & \pmci{3}{14} & \pmci{22.2}{24.9} \\
Push Wall & \pmci{43}{52} & \pmci{27.6}{1.3} & \pmci{30}{25} & \pmci{3.6}{.2} & \pmci{57}{14} & \pmci{27.9}{.6} & \pmci{47}{29} & \pmci{28.3}{.8} \\
Push & \pmci{50}{25} & \pmci{27.5}{.8} & \pmci{40}{0} & \pmci{3.4}{.0} & \pmci{50}{43} & \pmci{28.0}{.5} & \pmci{57}{14} & \pmci{28.4}{.8} \\
Reach Wall & \pmci{20}{25} & \pmci{26.3}{1.1} & \pmci{20}{0} & \pmci{2.1}{.0} & \pmci{13}{14} & \pmci{27.0}{1.3} & \pmci{13}{14} & \pmci{25.2}{2.0} \\
Reach & \pmci{13}{38} & \pmci{26.0}{.5} & \pmci{10}{43} & \pmci{2.1}{.0} & \pmci{7}{14} & \pmci{26.9}{1.1} & \pmci{10}{43} & \pmci{23.6}{5.4} \\
Shelf Place & $0$ & \pmci{27.7}{.6} & $0$ & \pmci{3.2}{.1} & $0$ & \pmci{27.7}{.7} & $0$ & \pmci{27.8}{.4} \\
Soccer & \pmci{7}{29} & \pmci{28.2}{1.9} & \pmci{10}{25} & \pmci{3.3}{.2} & \pmci{7}{29} & \pmci{28.1}{2.3} & \pmci{7}{29} & \pmci{27.8}{2.2} \\
Stick Pull & $0$ & \pmci{27.7}{.6} & $0$ & \pmci{3.6}{.5} & $0$ & \pmci{28.7}{1.3} & $0$ & \pmci{28.4}{.6} \\
Stick Push & \pmci{7}{14} & \pmci{27.4}{1.1} & \pmci{7}{14} & \pmci{3.4}{.0} & $0$ & \pmci{27.7}{.8} & \pmci{3}{14} & \pmci{27.6}{.2} \\
Sweep Into & \pmci{13}{29} & \pmci{27.4}{.1} & \pmci{7}{14} & \pmci{3.4}{.2} & \pmci{13}{14} & \pmci{27.9}{.9} & \pmci{13}{14} & \pmci{28.4}{.6} \\
Sweep & \pmci{10}{25} & \pmci{26.9}{1.3} & \pmci{20}{25} & \pmci{2.9}{.1} & \pmci{10}{25} & \pmci{27.4}{1.9} & \pmci{7}{29} & \pmci{27.5}{.7} \\
Window Close & \pmci{90}{43} & \pmci{25.8}{.9} & $100$ & \pmci{2.1}{.4} & \pmci{93}{29} & \pmci{25.6}{3.4} & \pmci{87}{38} & \pmci{13.2}{14.7} \\
Window Open & \pmci{93}{29} & \pmci{25.8}{.7} & $100$ & \pmci{2.0}{.4} & $100$ & \pmci{26.7}{.5} & $100$ & \pmci{13.3}{14.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{l r r r r r r r r}
\toprule
\textbf{Task} & \multicolumn{2}{c}{S2-alone (TD-MPC2)} & \multicolumn{2}{c}{S1 alone} & \multicolumn{2}{c}{Fast-TD-MPC (all, $\tau_{p50}$)} & \multicolumn{2}{c}{Fast-TD-MPC (all, $\tau_{p90}$)} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
 & \textbf{Succ.} & \textbf{Lat.}~{(ms)} & \textbf{Succ.} & \textbf{Lat.}~{(ms)} & \textbf{Succ.} & \textbf{Lat.}~{(ms)} & \textbf{Succ.} & \textbf{Lat.}~{(ms)} \\
\midrule
MyoHand Key Turn Hard & \pmci{30}{43} & \pmci{36.9}{1.4} & \pmci{17}{38} & \pmci{4.1}{.6} & \pmci{30}{75} & \pmci{15.2}{7.9} & \pmci{7}{29} & \pmci{10.5}{12.4} \\
MyoHand Key Turn & \pmci{40}{90} & \pmci{36.4}{1.6} & \pmci{47}{125} & \pmci{4.3}{.7} & \pmci{40}{90} & \pmci{37.0}{1.5} & \pmci{43}{103} & \pmci{34.8}{8.3} \\
MyoHand Obj Hold Hard & \pmci{70}{25} & \pmci{36.9}{2.5} & \pmci{50}{66} & \pmci{4.2}{.8} & \pmci{60}{25} & \pmci{33.8}{4.8} & \pmci{43}{29} & \pmci{16.7}{7.6} \\
MyoHand Obj Hold & $0$ & \pmci{36.0}{1.3} & $0$ & \pmci{3.5}{.3} & $0$ & \pmci{35.4}{1.5} & $0$ & \pmci{32.3}{12.0} \\
MyoHand Pen Twirl Hard & $30$ & \pmci{35.4}{1.9} & \pmci{27}{38} & \pmci{3.2}{.6} & \pmci{30}{50} & \pmci{32.7}{5.0} & \pmci{33}{38} & \pmci{13.9}{9.2} \\
MyoHand Pen Twirl & \pmci{3}{14} & \pmci{35.4}{1.2} & \pmci{13}{57} & \pmci{3.1}{.4} & \pmci{3}{14} & \pmci{35.5}{2.7} & \pmci{3}{14} & \pmci{35.7}{3.7} \\
MyoHand Pose Hard & \pmci{7}{29} & \pmci{35.0}{2.8} & $0$ & \pmci{3.1}{.1} & $0$ & \pmci{30.2}{7.5} & $0$ & \pmci{6.2}{4.6} \\
MyoHand Pose & \pmci{27}{115} & \pmci{34.8}{.9} & \pmci{30}{129} & \pmci{3.0}{.1} & \pmci{27}{115} & \pmci{35.1}{2.0} & \pmci{30}{129} & \pmci{33.9}{3.8} \\
MyoHand Reach Hard & \pmci{97}{14} & \pmci{34.8}{.9} & \pmci{67}{52} & \pmci{3.5}{.1} & \pmci{73}{14} & \pmci{31.8}{3.1} & \pmci{87}{14} & \pmci{8.8}{8.3} \\
MyoHand Reach & \pmci{97}{14} & \pmci{35.6}{2.2} & \pmci{67}{143} & \pmci{3.4}{.0} & \pmci{97}{14} & \pmci{35.2}{1.6} & \pmci{97}{14} & \pmci{35.6}{1.5} \\
\bottomrule
\end{tabular}
\begin{tabular}{l r r r r r r r r}
\toprule
\textbf{Task} & \multicolumn{2}{c}{S2-alone (TD-MPC2)} & \multicolumn{2}{c}{S1 alone} & \multicolumn{2}{c}{Fast-TD-MPC (all, $\tau_{p50}$)} & \multicolumn{2}{c}{Fast-TD-MPC (all, $\tau_{p90}$)} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
 & \textbf{Succ.} & \textbf{Lat.}~{(ms)} & \textbf{Succ.} & \textbf{Lat.}~{(ms)} & \textbf{Succ.} & \textbf{Lat.}~{(ms)} & \textbf{Succ.} & \textbf{Lat.}~{(ms)} \\
\midrule
Lift Cube & \pmci{93}{14} & \pmci{44.3}{1.2} & \pmci{10}{25} & \pmci{8.5}{2.1} & \pmci{93}{14} & \pmci{42.7}{6.5} & \pmci{73}{29} & \pmci{21.8}{3.0} \\
Pick Cube & \pmci{70}{90} & \pmci{44.1}{1.5} & \pmci{40}{50} & \pmci{11.6}{2.5} & \pmci{73}{94} & \pmci{28.7}{9.3} & \pmci{57}{80} & \pmci{14.6}{2.9} \\
Stack Cube & \pmci{33}{100} & \pmci{40.9}{2.1} & $0$ & \pmci{11.2}{.7} & \pmci{30}{75} & \pmci{32.4}{10.4} & \pmci{7}{29} & \pmci{14.4}{6.5} \\
\bottomrule
\end{tabular}
